On sequences of rational interpolants of the exponential function with unbounded interpolation points

We consider sequences of rational interpolants $r_n(z)$ of degree $n$ to the exponential function $e^z$ associated to a triangular scheme of complex points $\{z_{j}^{(2n)}\}_{j=0}^{2n}$, $n>0$, such that, for all $n$, $|z_{j}^{(2n)}|\leq cn^{1-\alpha}$, $j=0,...,2n$, with $0<\alpha\leq 1$ and $c>0$. We prove the local uniform convergence of $r_{n}(z)$ to $e^{z}$ in the complex plane, as $n$ tends to infinity, and show that the limit distributions of the conveniently scaled zeros and poles of $r_{n}$ are identical to the corresponding distributions of the classical Pad\'e approximants. This extends previous results obtained in the case of bounded (or growing like $\log n$) interpolation points. To derive our results, we use the Deift-Zhou steepest descent method for Riemann-Hilbert problems. For interpolation points of order $n$, satisfying $|z_{j}^{(2n)}|\leq cn$, $c>0$, the above results are false if $c$ is large, e.g. $c\geq 2\pi$. In this connection, we display numerical experiments showing how the distributions of zeros and poles of the interpolants may be modified when considering different configurations of interpolation points with modulus of order $n$.

==> contour.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{274.34814729pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7006371)%
    \put(0,0){\includegraphics[width=\unitlength]{contour.pdf}}%
    \put(0.36110673,0.41264206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_n$}}}%
    \put(0.54212183,0.24325693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\gamma}_{2,n}$}}}%
    \put(0.41091593,0.64554342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma''_{1,n}$}}}%
    \put(0.20808145,0.63310981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{1,n}$}}}%
    \put(0.05760651,0.49379536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'_{1,n}$}}}%
    \put(0.62563966,0.62108986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U^{(-)}$}}}%
    \put(0.26684147,0.33125534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
  \end{picture}%
\endgroup


==> contourR.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contourR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{321.86118164pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75247893)%
    \put(0,0){\includegraphics[width=\unitlength]{contourR.pdf}}%
    \put(0.77419419,0.66990672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde\gamma_2$}}}%
    \put(0.20606983,0.48881714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1''$}}}%
    \put(-0.00165056,0.48349099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1'$}}}%
    \put(0.22914993,0.73737148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U^{(+)}$}}}%
    \put(0.26110686,0.0041361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U^{(-)}$}}}%
    \put(0.28063621,0.64860208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.29223926,0.10649941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bullet$}}}%
    \put(0.30726698,0.66280515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.27708539,0.07337633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
  \end{picture}%
\endgroup


==> jumps.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jumps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{312.02592409pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54032509)%
    \put(0,0){\includegraphics[width=\unitlength]{jumps.pdf}}%
    \put(0.75600607,0.33068457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}1 & 1
\\0 & 1\end{pmatrix}$}}}%
    \put(0.40355887,0.52443429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}1 & 0\\1 & 1\end{pmatrix}$}}}%
    \put(-0.00175535,0.32524776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}0 & 1\\-1 & 0\end{pmatrix}$}}}%
    \put(0.40355887,0.01897871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{pmatrix}1 & 0\\1 & 1\end{pmatrix}$}}}%
    \put(0.52718215,0.21651182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.52102688,0.30744293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi/3$}}}%
    \put(0.68231875,0.46782864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.16219791,0.46873476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.16582239,0.13346525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.68866166,0.13074683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
  \end{picture}%
\endgroup


==> maps.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'maps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{470.92224797pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.35129426)%
    \put(0,0){\includegraphics[width=\unitlength]{maps.pdf}}%
    \put(0.14576927,0.21874814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{n}$}}}%
    \put(0.22871456,0.12232031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\gamma}_{2,n}$}}}%
    \put(0.16587407,0.32594505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma''_{1,n}$}}}%
    \put(0.08400268,0.32022224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{1,n}$}}}%
    \put(0.01532838,0.22290873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'_{1,n}$}}}%
    \put(0.25254446,0.31468985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U^{(-)}$}}}%
    \put(0.10772038,0.18128845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
    \put(0.81598605,0.12949701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\lambda}_{2,n}$}}}%
    \put(0.66589556,0.30928425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda''_{1,n}$}}}%
    \put(0.57281051,0.2081848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{1,n}$}}}%
    \put(0.63555396,0.07852077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda'_{1,n}$}}}%
    \put(0.72372558,0.14764504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.35838216,0.00480772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n(z)+s_n(z)$}}}%
    \put(0.74008507,0.25663069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{1,n}$}}}%
    \put(0.59938179,0.24147802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{2,n}$}}}%
    \put(0.59000156,0.11809197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{3,n}$}}}%
    \put(0.76173184,0.08706507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{4,n}$}}}%
    \put(0.20613389,0.24652891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{1,n}$}}}%
    \put(0.07914008,0.12025665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{4,n}$}}}%
    \put(0.10872387,0.2970378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{2,n}$}}}%
    \put(0.03801138,0.26745401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{3,n}$}}}%
  \end{picture}%
\endgroup


==> traject.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'traject.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{560pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.74895892)%
    \put(0,0){\includegraphics[width=\unitlength]{traject.pdf}}%
    \put(0.15887405,0.50563794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.18034352,0.63588603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15028625,0.24943568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.17318702,0.12777538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.50954197,0.0476227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62547711,0.04476009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.76717557,0.04762269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36927479,0.04762269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.25477099,0.0461914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.18034352,0.37682117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.48950383,0.39113414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_0$}}}%
    \put(0.28769084,0.61298528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{1,\infty}$}}}%
    \put(0.64837786,0.1750082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{2,\infty}$}}}%
    \put(0.54532445,0.65019903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.54103054,0.12205017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i$}}}%
    \put(0.28482821,0.40830972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.70133589,0.41260361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
  \end{picture}%
\endgroup

